Detecting Adversarial Examples - A Lesson from Multimedia Forensics

Adversarial classification is the task of performing robust classification in the presence of a strategic attacker. Originating from information hiding and multimedia forensics, adversarial classification recently received a lot of attention in a broader security context. In the domain of machine learning-based image classification, adversarial classification can be interpreted as detecting so-called adversarial examples, which are slightly altered versions of benign images. They are specifically crafted to be misclassified with a very high probability by the classifier under attack. Neural networks, which dominate among modern image classifiers, have been shown to be especially vulnerable to these adversarial examples. However, detecting subtle changes in digital images has always been the goal of multimedia forensics and steganalysis. In this paper, we highlight the parallels between these two fields and secure machine learning. Furthermore, we adapt a linear filter, similar to early steganalysis methods, to detect adversarial examples that are generated with the projected gradient descent (PGD) method, the state-of-the-art algorithm for this task. We test our method on the MNIST database and show for several parameter combinations of PGD that our method can reliably detect adversarial examples. Additionally, the combination of adversarial re-training and our detection method effectively reduces the attack surface of attacks against neural networks. Thus, we conclude that adversarial examples for image classification possibly do not withstand detection methods from steganalysis, and future work should explore the effectiveness of known techniques from multimedia forensics in other adversarial settings.

==> blockdiagram.tex <==
% !TEX root = paper.tex
\tikzstyle{script}= [outer sep=0.1cm, inner sep=0.1cm, draw=black, rounded corners, minimum height=2em, align=center]

\node[] (model) {model};
\node[script, below = 1.75cm of model] (fetch) {fetch\\(\Natural/\secret)};
\node[script, right = 0.5cm of model] (attack) {attack};
\node[right = 0.5cm of attack, text width=1.35cm] (adv_ex) {adversarial examples};
\node[script, right = 0.5cm of adv_ex] (predict) {predict};
\node[right = 0.5cm of predict] (labels) {labels};

\node[below = 0.5cm of attack, text width=1.35cm] (benign_ex) {benign examples};
\node[script, below=.5cm of adv_ex] (estimator) {$\hat{x}$};
\node[below = 0.5cm of estimator] (diff) {$\hat{p}$};
\node[script, right = 0.5cm of diff] (compare) {$\hat{p} > \bar{p}$};

\node[below = 0.5cm of compare] (threshold) {$\bar{p}$};
\node[right = 0.5cm of compare] (verdict) {adversarial};
\node[below = 0.5cm of verdict] (benign) {benign};

\node[script, left = 0.5cm of threshold] (train_estimator) {$\max({\hat{p}})$};
\node[left = 0.5cm of train_estimator] (training_set) {training set};

\path[->] (fetch) edge (model);
\path[->] (model) edge (attack);
\path[->] (attack) edge (adv_ex);
\path[->] (benign_ex) edge (attack);
\path[->] (adv_ex) edge (predict);
\path[->] (predict) edge (labels);

\path[->] (adv_ex) edge (estimator);
\path[->] (estimator) edge (diff);
\path[->] (diff) edge (compare);
\draw[->] (compare) -- node[midway, above] {\small yes} (verdict);
\draw[->] ($(compare.east)+(0,-.1)$)  |-  node[pos=.3, right] {\small no} (benign);
\path[->] (threshold) edge (compare);

\path[->] (training_set) edge (train_estimator);
\path[->] (train_estimator) edge (threshold);

